Slice+Slice Baby: Generating Last-Level Cache Eviction Sets in the Blink of an Eye

An essential step for mounting cache attacks is finding eviction sets, collections of memory locations that contend on cache space. On Intel processors, one of the main challenges for identifying contending addresses is the sliced cache design, where the processor hashes the physical address to determine where in the cache a memory location is stored. While past works have demonstrated that the hash function can be reversed, they also showed that it depends on physical address bits that the adversary does not know. In this work, we make three main contributions to the art of finding eviction sets. We first exploit microarchitectural races to compare memory access times and identify the cache slice to which an address maps. We then use the known hash function to both reduce the error rate in our slice identification method and to reduce the work by extrapolating slice mappings to untested memory addresses. Finally, we show how to propagate information on eviction sets across different page offsets for the hitherto unexplored case of non-linear hash functions. Our contributions allow for entire LLC eviction set generation in 0.7 seconds on the Intel i7-9850H and 1.6 seconds on the i9-10900K, both using non-linear functions. This represents a significant improvement compared to state-of-the-art techniques taking 9x and 10x longer, respectively.

==> COMPARATOR_gate.tex <==
\begin{figure}[!t]

\footnotesize
\setlength{\ygrid}{2cm}
\setlength{\xgrid}{2.2cm}
\begin{center}
\adjustbox{width=0.85\linewidth}{
\begin{tikzpicture}[-stealth', scale=0.7]
  \tikzstyle{textbox} = [rectangle, minimum height=.5cm,text width=0.5\xgrid, minimum width=0.5\xgrid, text centered, draw=black, rounded corners =.1cm]
  \tikzstyle{chain} = [textbox, rounded corners=0cm]
  \tikzstyle{nospec} = [fill=lightgray!50!white]
  \node(FENCE){Start};
  \node[textbox] at (0,-\ygrid) (IN){Access \texttt{input}};
  \node[textbox, chain, anchor=south] at (0,-2.4\ygrid) (RETADR) {\footnotesize Set return address};
  \node[minimum height=0.25\ygrid, minimum width=0.6\xgrid, nospec, anchor=south] at (\xgrid, -2.77\ygrid) {};
  \draw[-, dotted, line width=.5mm] (-.9\xgrid, -2.4\ygrid) -- (1.7\xgrid, -2.4\ygrid);
  \node[anchor=north west, text width=1\xgrid] at (-\xgrid, -2.4\ygrid) {\footnotesize Misprediction\\detected};
  \draw (FENCE) --coordinate[midway](S1P) (IN);
  \draw (IN)-- (RETADR);
  \node[textbox, minimum height=1.4\ygrid] at (1\xgrid,-1.75\ygrid) (STR1){Access \texttt{compare}};
  \draw[dashed] (S1P) -|  (STR1);
  \node[chain, nospec, minimum height=0.6\ygrid, anchor=south] at (1\xgrid, -3.9\ygrid)(DELAY1) {Delay};
  \draw[dashed] (STR1) -- (DELAY1);
  \node[textbox, nospec] at (1\xgrid,-4.45\ygrid) (SIG1) {Access \texttt{signal}};
  \draw[dashed] (DELAY1) -- (SIG1);

  \begin{scope}[xshift=3\xgrid]
    \node(FENCE){Start};
    \node[textbox, minimum height=1.4\ygrid] at (0,-1.75\ygrid) (IN){Access \texttt{input}};
    \node[textbox, chain, anchor=south] at (0,-3.8\ygrid) (RETADR) {\footnotesize Set return address};
    \draw[-, dotted, line width=.5mm] (-.9\xgrid, -3.8\ygrid) -- (1.7\xgrid, -3.8\ygrid);
    \node[anchor=north west, text width=1\xgrid] at (-\xgrid, -3.8\ygrid) {\footnotesize Misprediction\\detected};
    \draw (FENCE) --coordinate[midway](S1P) (IN);
    \draw (IN)-- (RETADR);
    \node[textbox] at (1\xgrid,-1.0\ygrid) (STR1) {Access \texttt{compare}};
    \draw[dashed] (S1P) -| (STR1);
    \node[chain, minimum height=0.6\ygrid, anchor=south] at (1\xgrid, -2.4\ygrid)(DELAY1) {Delay};
    \draw[dashed] (STR1) --  (DELAY1);
    \node[textbox] at (1\xgrid,-2.95\ygrid) (SIG1) {Access \texttt{signal}};
    \draw[dashed] (DELAY1) -- (SIG1);

  \end{scope}
\end{tikzpicture}
}
\caption{Operation of the comparator weird gate. Left when \texttt{input}'s latency is less than \texttt{compare}, right when it is not. Shaded instructions never execute.}
\label{fig:comparator-gate}
\end{center}
\end{figure}


==> NOT_gate.tex <==
\begin{figure}[!t]
\footnotesize
\setlength{\ygrid}{2cm}
\setlength{\xgrid}{2.2cm}
\begin{center}
\adjustbox{width=0.85\linewidth}{
\begin{tikzpicture}[-stealth', scale=0.7]
  \tikzstyle{textbox} = [rectangle, minimum height=.5cm,text width=0.5\xgrid, minimum width=0.5\xgrid, text centered, draw=black, rounded corners =.1cm]
  \tikzstyle{chain} = [textbox, rounded corners=0cm]
  \tikzstyle{nospec} = [fill=lightgray!50!white]
  \node(FENCE){Start};
  \node[textbox] at (0,-\ygrid) (IN){Access \texttt{input}};
  \node[textbox, chain, anchor=south] at (0,-2.4\ygrid) (RETADR) {\footnotesize Set return address};
  \node[minimum height=0.25\ygrid, minimum width=0.6\xgrid, nospec, anchor=south] at (\xgrid, -2.75\ygrid) {};
  \draw[-, dotted, line width=.5mm] (-.9\xgrid, -2.4\ygrid) -- (1.7\xgrid, -2.4\ygrid);
  \node[anchor=north west, text width=1\xgrid] at (-\xgrid, -2.5\ygrid) {\footnotesize Misprediction\\detected};
  \draw (FENCE) --coordinate[midway](S1P) (IN);
  \draw (IN)-- (RETADR);
  \node[chain, minimum height=1.4\ygrid, anchor=south] at (1\xgrid,-2.75\ygrid) (STR1) {Delay};
  \draw[dashed] (S1P) -|  (STR1);
  \node[textbox, nospec] at (1\xgrid,-3.2\ygrid) (SIG1) {Access \texttt{output}};
  \draw[dashed] (STR1) -- (SIG1);

  \begin{scope}[xshift=3\xgrid]
    \node(FENCE){Start};
    \node[textbox, minimum height=1.6\ygrid] at (0,-1.9\ygrid) (IN){Access \texttt{input}};
    \node[textbox, chain, anchor=south] at (0,-4.1\ygrid) (RETADR) {\footnotesize Set return address};
    \draw[-, dotted, line width=.5mm] (-.9\xgrid, -4.1\ygrid) -- (1.7\xgrid, -4.1\ygrid);
    \node[anchor=north west, text width=1\xgrid] at (-\xgrid, -4.1\ygrid) {\footnotesize Misprediction\\detected};
    \draw (FENCE) --coordinate[midway](S1P) (IN);
    \draw (IN)-- (RETADR);
    \node[chain, minimum height=1.4\ygrid, anchor=south] at (1\xgrid,-2.75\ygrid) (STR1) {Delay};
    \draw[dashed] (S1P) -|  (STR1);
    \node[textbox] at (1\xgrid,-3.2\ygrid) (SIG1) {Access \texttt{output}};
    \draw[dashed] (STR1) -- (SIG1);

  \end{scope}
\end{tikzpicture}
}
\caption{Operation of the  weird NOT gate, which inverts the cached state of \texttt{input} to \texttt{output}. (Adapted from: \citet{horowitzSpecoScopeCacheProbing2024}.)}
\label{fig:not-gate}
\end{center}
\end{figure}


==> decision_tree.tex <==
\begin{figure}[!t]
\footnotesize
\setlength{\ygrid}{2cm}
\setlength{\xgrid}{2.2cm}
\begin{center}
\adjustbox{width=0.7\linewidth}{
\begin{tikzpicture}[-stealth', scale=0.7]
    \tikzstyle{node} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, fill=gray!10]
    \tikzstyle{leaf} = [rectangle, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=gray!30]
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \node[node, label={[font=\bfseries]above:Root}] (root) {Offset 0x0};
    \node[node, below of=root, xshift=-2.5cm, yshift=-1.0cm] (node1) {Offset 0x100};
    \node[leaf, below of=node1, xshift=-2.5cm, yshift=-1.0cm] (leaf1) {Page Perm. A};
    \node[leaf, below of=node1, yshift=-1.5cm] (leaf2) {Page Perm. B};
    \node[leaf, below of=node1, xshift=2.5cm, yshift=-1.0cm] (leaf4) {Page Perm. C};
    \node[leaf, below of=root, xshift=1.0cm, yshift=-1.0cm] (leaf3) {Page Perm. D};

    \draw[arrow] (root) -- (node1) node[midway, left, text width=1.2cm, xshift=-0.1cm] {Predicted Slice: 0};
    \draw[arrow] (root) -- (leaf3) node[midway, right, text width=1.2cm, xshift=0.3cm] {Predicted Slice: 5};
    \draw[arrow] (node1) -- (leaf1) node[midway, left, text width=1.2cm, xshift=-0.2cm] {Predicted Slice: 1};
    \draw[arrow] (node1) -- (leaf2) node[midway, right, text width=1.2cm, xshift=0cm] {Predicted Slice: 2};
    \draw[arrow] (node1) -- (leaf4) node[midway, right, text width=1.2cm, xshift=0.3cm] {Predicted Slice: 4};
\end{tikzpicture}
}
\caption{Example decision tree structure. Nodes represent page offsets to predict the slice for. Leaves represent the determined page-slice mapping.}
\label{fig:decision_tree}
\end{center}
\end{figure}

